LADN: Local Adversarial Disentangling Network for Facial Makeup and De-Makeup

We propose a local adversarial disentangling network (LADN) for facial makeup and de-makeup. Central to our method are multiple and overlapping local adversarial discriminators in a content-style disentangling network for achieving local detail transfer between facial images, with the use of asymmetric loss functions for dramatic makeup styles with high-frequency details. Existing techniques do not demonstrate or fail to transfer high-frequency details in a global adversarial setting, or train a single local discriminator only to ensure image structure consistency and thus work only for relatively simple styles. Unlike others, our proposed local adversarial discriminators can distinguish whether the generated local image details are consistent with the corresponding regions in the given reference image in cross-image style transfer in an unsupervised setting. Incorporating these technical contributions, we achieve not only state-of-the-art results on conventional styles but also novel results involving complex and dramatic styles with high-frequency details covering large areas across multiple facial features. A carefully designed dataset of unpaired before and after makeup images is released.

==> tikz/demakeup_comparison.tex <==
\begin{tikzpicture}[
    textnode/.style = {text height=1.5ex, text depth=1ex},
    font=\small
] 

\def \w {0.9\linewidth}
\def \h {6}

\def \imagewidth {0.21\linewidth}
\def \imageheight {0.235\linewidth}
\def \imageboxwidth {0.25\linewidth}

% \draw[step=1cm,gray,very thin] (-\w/2, 0) grid (\w/2, \h);

\def \imageroot {images/demakeup_comparison}

\def \imagelist {
{reference},
{wang},
% {chen},
{chang},
{recon}%
}

\def \labellist {
{Reference},
{Wang \etal \cite{Wang_2016_facebehind}},
% {Chen\\\etal},
{Chang \etal \cite{Chang_2018_CVPR}},
{Ours}%
}

\foreach \suffix [count=\x from 0] in \imagelist{
    \foreach \y in {1,2}{
        \node(\y\suffix)
        at ({\x*\imageboxwidth+\imageboxwidth/2}, {\y*\imageboxwidth-\imageboxwidth/2})
        {\includegraphics[height=\imageheight]{\imageroot/\y_\suffix.jpg}};
    }
}

\foreach \txt [count=\x from 0] in \labellist{
    \node[textnode, align=center] (label_\x)
    at ({\x*\imageboxwidth+\imageboxwidth/2}, -0.3cm)
    {\txt}; 
}
\end{tikzpicture}

==> tikz/demakeup_result.tex <==
\begin{tikzpicture}[font=\small] 

\def \imagewidth {0.22\linewidth}
\def \imageboxwidth {0.225\linewidth}

% \draw[step=1cm,gray,very thin] (-\w/2, 0) grid (\w/2, \h);

\def \imageroot {images/demakeup_result_2}

\def \imagelist {
{demakeup},
{abtest},
{reference}%
}

\def \labellist{
{(a)},
{(b)},
{(c)},
{(d)}%
}

\foreach \suffix [count=\x from 0] in \imagelist{
    \foreach \y [count=\i from 1] in {7, 3, 4, 5}{
        \node(\y\suffix)
        at ({\i*\imageboxwidth+\imageboxwidth/2}, {\x*\imageboxwidth+\imageboxwidth/2})
        {\includegraphics[width=\imagewidth]{\imageroot/\y_\suffix.jpg}};
    }
}

\foreach \txt [count=\x from 1] in \labellist{
    \node[align=center] (label_\x)
    at ({\x*\imageboxwidth+\imageboxwidth/2}, -0.2cm)
    {\txt}; 
}
\end{tikzpicture}

==> tikz/example_results.tex <==

% \usetikzlibrary{arrows}
\begin{tikzpicture}

\def \w {\linewidth};
\def \imageboxwidth {0.24\linewidth};
\def \imagewidth {0.22\linewidth};

\foreach \i in {1,...,3} {
\node (source\i) at (0, {(\i-1)*\imageboxwidth})
    {\includegraphics[width=\imagewidth]{images/\i/source.jpg}};

\node (target\i) at (\imageboxwidth, {(\i-1)*\imageboxwidth})
    {\includegraphics[width=\imagewidth]{images/\i/reference.jpg}};
    
\node (transfer\i) at (2*\imageboxwidth, {(\i-1)*\imageboxwidth})
    {\includegraphics[width=\imagewidth]{images/\i/transfer.jpg}};

\node (demakeup\i) at (3*\imageboxwidth, {(\i-1)*\imageboxwidth})
    {\includegraphics[width=\imagewidth]{images/\i/demakeup.jpg}};
}

\node(source_label) at (0, -\imageboxwidth*2/3) {source};
\node(target_label) at (\imageboxwidth, -\imageboxwidth*2/3) {target};
\node(transfer_label) at (2*\imageboxwidth, -\imageboxwidth*2/3) {transfer};
\node(demakeup_label) at (3*\imageboxwidth, -\imageboxwidth*2/3) {demakeup};

\end{tikzpicture}

==> tikz/extreme_comparison.tex <==
\begin{tikzpicture}[font=\footnotesize] 

\def \imagewidth {0.24\linewidth}
\def \imageboxwidth {0.25\linewidth}

% \draw[step=1cm,gray,very thin] (-\w/2, 0) grid (\w/2, \h);

\def \imageroot {images/extreme_comparison}

\def \firstrow {
{input/source},
{input/reference},
{deep_image_analogy/refineAB},
{ours/transfer}%
}

\def \labellist{
{source},
{reference},
{Liao~\etal~\cite{Liao_2017_deepimageanalogy}},
{Ours}%
}

\foreach \suffix [count=\x from 0] in \firstrow{
    \node(\suffix)
    at ({\x*\imageboxwidth+\imageboxwidth/2}, {\imageboxwidth-\imageboxwidth/2})
    {\includegraphics[width=\imagewidth]{\imageroot/\suffix.jpg}};
    % \includegraphics[]{images/extreme_comparison/input/source.jpg};
}

\foreach \txt [count=\x from 0] in \labellist{
    \node[align=center] (label_\x)
    at ({\x*\imageboxwidth+\imageboxwidth/2}, -0.2cm)
    {\txt}; 
}
\end{tikzpicture}

==> tikz/extreme_comparison_2.tex <==
\begin{tikzpicture}[font=\footnotesize] 

\def \imageboxwidth {\linewidth/3}
\def \imagewidth {\imageboxwidth-0.02\linewidth}
\def \smallimageboxwidth {\linewidth/6}
\def \smallimagewidth {\smallimageboxwidth-0.02\linewidth}

\def \firsttrimleft {0.2}
\def \firsttrimright {0.5}
\def \firsttrimtop {0.28}
\def \firsttrimbottom {0.42}

\def \secondtrimleft {0.55}
\def \secondtrimright {0.2}
\def \secondtrimtop {0.33}
\def \secondtrimbottom {0.42}

\def \imageroot {images/extreme_comparison}

\def \firstrow {
{deep_image_analogy/refineAB},
{makeup_by_example/out}%
}

\def \secondrow {
% {PCG/10081_00522_no},
{ours/transfer}%
}

\def \firstlabels{
{Liao~\etal~\cite{Liao_2017_deepimageanalogy}},
{Guo~\etal~\cite{Guo_2009_CVPR}}%
}

\def \secondlabels{
% {Chang~\etal~\cite{Chang_2018_CVPR}},
{Ours}%
}

\foreach \suffix [count=\x from 0] in \firstrow{
    \def \centerx {\x*\linewidth/2+\imageboxwidth/2}
    \def \centery {\imageboxwidth/2}
    
    \node(\suffix)
    at (\centerx, \centery)
    {\includegraphics[width=\imagewidth]{\imageroot/\suffix.jpg}};
    
    \draw [thick, color=blue]
    ({\centerx-(0.5-\firsttrimleft)*\imageboxwidth}, {\centery-(0.5-\firsttrimbottom)*\imageboxwidth}) -- 
    ({\centerx+(0.5-\firsttrimright)*\imageboxwidth}, {\centery-(0.5-\firsttrimbottom)*\imageboxwidth}) -- 
    ({\centerx+(0.5-\firsttrimright)*\imageboxwidth}, {\centery+(0.5-\firsttrimtop)*\imageboxwidth}) -- 
    ({\centerx-(0.5-\firsttrimleft)*\imageboxwidth}, {\centery+(0.5-\firsttrimtop)*\imageboxwidth}) -- 
    cycle;
    
    \node[draw=blue, ultra thick, inner sep=0pt] (zoom_1) at
    (\centerx+\imageboxwidth/2+\smallimageboxwidth/2, \centery+\smallimageboxwidth/2)
    {\adjincludegraphics[width=\smallimagewidth,trim={{\firsttrimleft\width} {\firsttrimbottom\height} {\firsttrimright\width} {\firsttrimtop\height}},clip]
    {\imageroot/\suffix.jpg}};
    
    \draw [thick, color=red]
    ({\centerx-(0.5-\secondtrimleft)*\imageboxwidth}, {\centery-(0.5-\secondtrimbottom)*\imageboxwidth}) -- 
    ({\centerx+(0.5-\secondtrimright)*\imageboxwidth}, {\centery-(0.5-\secondtrimbottom)*\imageboxwidth}) -- 
    ({\centerx+(0.5-\secondtrimright)*\imageboxwidth}, {\centery+(0.5-\secondtrimtop)*\imageboxwidth}) -- 
    ({\centerx-(0.5-\secondtrimleft)*\imageboxwidth}, {\centery+(0.5-\secondtrimtop)*\imageboxwidth}) -- 
    cycle;
    
    \node[draw=red, ultra thick, inner sep=0pt] (zoom_1) at
    (\centerx+\imageboxwidth/2+\smallimageboxwidth/2, \centery-\smallimageboxwidth/2)
    {\adjincludegraphics[width=\smallimagewidth,trim={{\secondtrimleft\width} {\secondtrimbottom\height} {\secondtrimright\width} {\secondtrimtop\height}},clip]
    {\imageroot/\suffix.jpg}};
}

\foreach \txt [count=\x from 0] in \firstlabels{
    \node[align=center] (label_\x)
    at ({\x*\linewidth/2+\linewidth/4}, -0.2cm)
    {\txt}; 
}

\foreach \suffix [count=\x from 0] in \secondrow{
    % \def \centerx {\x*\linewidth/2+\imageboxwidth/2}
    \def \centerx {\linewidth/4+\imageboxwidth/2}
    \def \centery {-\imageboxwidth/2-0.4cm}
    
    \node(\suffix)
    at (\centerx, \centery)
    {\includegraphics[width=\imagewidth]{\imageroot/\suffix.jpg}};
    
    \draw [thick, color=blue]
    ({\centerx-(0.5-\firsttrimleft)*\imageboxwidth}, {\centery-(0.5-\firsttrimbottom)*\imageboxwidth}) -- 
    ({\centerx+(0.5-\firsttrimright)*\imageboxwidth}, {\centery-(0.5-\firsttrimbottom)*\imageboxwidth}) -- 
    ({\centerx+(0.5-\firsttrimright)*\imageboxwidth}, {\centery+(0.5-\firsttrimtop)*\imageboxwidth}) -- 
    ({\centerx-(0.5-\firsttrimleft)*\imageboxwidth}, {\centery+(0.5-\firsttrimtop)*\imageboxwidth}) -- 
    cycle;
    
    \node[draw=blue, ultra thick, inner sep=0pt] (zoom_1) at
    (\centerx+\imageboxwidth/2+\smallimageboxwidth/2, \centery+\smallimageboxwidth/2)
    {\adjincludegraphics[width=\smallimagewidth,trim={{\firsttrimleft\width} {\firsttrimbottom\height} {\firsttrimright\width} {\firsttrimtop\height}},clip]
    {\imageroot/\suffix.jpg}};
    
    \draw [thick, color=red]
    ({\centerx-(0.5-\secondtrimleft)*\imageboxwidth}, {\centery-(0.5-\secondtrimbottom)*\imageboxwidth}) -- 
    ({\centerx+(0.5-\secondtrimright)*\imageboxwidth}, {\centery-(0.5-\secondtrimbottom)*\imageboxwidth}) -- 
    ({\centerx+(0.5-\secondtrimright)*\imageboxwidth}, {\centery+(0.5-\secondtrimtop)*\imageboxwidth}) -- 
    ({\centerx-(0.5-\secondtrimleft)*\imageboxwidth}, {\centery+(0.5-\secondtrimtop)*\imageboxwidth}) -- 
    cycle;
    
    \node[draw=red, ultra thick, inner sep=0pt] (zoom_1) at
    (\centerx+\imageboxwidth/2+\smallimageboxwidth/2, \centery-\smallimageboxwidth/2)
    {\adjincludegraphics[width=\smallimagewidth,trim={{\secondtrimleft\width} {\secondtrimbottom\height} {\secondtrimright\width} {\secondtrimtop\height}},clip]
    {\imageroot/\suffix.jpg}};
}

\foreach \txt [count=\x from 0] in \secondlabels{
    \node[align=center] (label_\x)
    % at ({\x*\linewidth/2+\linewidth/4}, -\imageboxwidth-0.6cm)
    at ({\linewidth/4+\linewidth/4}, -\imageboxwidth-0.6cm)
    {\txt}; 
}

\end{tikzpicture}

==> tikz/interpolation.tex <==
\begin{tikzpicture}[
    textnode/.style = {text height=1.5ex, text depth=1ex},
    font=\small
] 

\def \imagewidth {0.075\linewidth}
\def \imageboxwidth {0.08\linewidth}

% \draw[step=1cm,gray,very thin] (-\w/2, 0) grid (\w/2, \h);

\def \imageroot {images/interpolation}

\def \imagelist {
{afterA},
{before},
{transfer0},
{transfer1},
{transfer2},
{transfer3},
{transfer4},
{transfer5},
{transfer6},
{transfer7},
{transfer8},
{afterB}%
}

\def \labellist{
{Reference 1},
{Source},
{},
{},
{},
{},
{Interpolated results},
{},
{},
{},
{},
{Reference 2}
%
}

\foreach \suffix [count=\x from 0] in \imagelist{
    \foreach \y [count=\i from 1] in {3, 1, 2}{
        \node(\y\suffix)
        at ({\x*\imageboxwidth+\imageboxwidth/2}, {\i*\imageboxwidth-\imageboxwidth/2})
        {\includegraphics[width=\imagewidth]{\imageroot/\y/\suffix.jpg}};
    }
}

\foreach \txt [count=\x from 0] in \labellist{
    \node[textnode, align=center] (label_\x)
    at ({\x*\imageboxwidth+\imageboxwidth/2}, -0.2cm)
    {\txt}; 
}
\end{tikzpicture}

==> tikz/limitation.tex <==
\begin{tikzpicture}[font=\small] 

\def \imagewidth {0.28\linewidth}
\def \imageboxwidth {0.3\linewidth}

% \draw[step=1cm,gray,very thin] (-\w/2, 0) grid (\w/2, \h);

\def \imageroot {images/limitation}

\node(1reference) at (\imageboxwidth/2, \imageboxwidth/2) {\includegraphics[width=\imagewidth]{\imageroot/1_reference.jpg}};

\node(1demakeup) at (\imageboxwidth*3/2, \imageboxwidth/2) {\includegraphics[width=\imagewidth]{\imageroot/1_demakeup.jpg}};

\node at (\imageboxwidth/2, -0.2cm) {Makeup reference};
\node at (\imageboxwidth*3/2, -0.2cm) {De-makeup result};

% \def \imagelist {
% {transfer},
% {reference},
% {source}%
% }

% \def \labellist{
% {(a)},
% {(b)},
% {(c)},
% {(d)}%
% }

% \foreach \suffix [count=\x from 0] in \imagelist{
%     \foreach \y [count=\i from 1] in {3, 1, 5, 4}{
%         \node(\y\suffix)
%         at ({\i*\imageboxwidth+\imageboxwidth/2}, {\x*\imageboxwidth+\imageboxwidth/2})
%         {\includegraphics[width=\imagewidth]{\imageroot/\y_\suffix.jpg}};
%     }
% }

% \foreach \txt [count=\x from 1] in \labellist{
%     \node[align=center] (label_\x)
%     at ({\x*\imageboxwidth+\imageboxwidth/2}, -0.2cm)
%     {\txt}; 
% }
\end{tikzpicture}

==> tikz/local_D_comparison.tex <==
\begin{tikzpicture}[font=\small] 

\def \imageboxwidth {0.25\linewidth}
\def \imagewidth {0.24\linewidth}

\def \imageroot {images/local_D_comparison}

\def \firstRow {
% {reference},
{placement_0},
{placement_3},
{placement_6},
{placement_12}%
}

\def \secondRow {
% {source},
{transfer_0},
{transfer_3},
{transfer_6},
{transfer_12}%
}

\foreach \y in {2} {
    \node(\y source) at 
    (\imageboxwidth+\imageboxwidth/2, \imageboxwidth/2+0.2cm)
    {\includegraphics[width=\imagewidth]{\imageroot/\y_source.jpg}};
    
    \node(\y reference) at 
    (2*\imageboxwidth+\imageboxwidth/2, \imageboxwidth/2+0.2cm)
    {\includegraphics[width=\imagewidth]{\imageroot/\y_reference.jpg}};
    
    \node[above=0cm of \y source] {source};
    \node[above=0cm of \y reference] {reference};
    
    \draw[thick] (0, 0.1cm) -- (4*\imageboxwidth, 0.1cm);
    
    \foreach \suffix [count=\x from 0] in \firstRow {
        \node(\y\suffix) at 
        (\x*\imageboxwidth+\imageboxwidth/2, -2*\imageboxwidth+\imageboxwidth*3/2)
        {\includegraphics[width=\imagewidth]{\imageroot/\y_\suffix.jpg}};
    };
    \foreach \suffix [count=\x from 0] in \secondRow {
        \node(\y\suffix) at 
        (\x*\imageboxwidth+\imageboxwidth/2, -2*\imageboxwidth+\imageboxwidth/2)
        {\includegraphics[width=\imagewidth]{\imageroot/\y_\suffix.jpg}};
    };
    
    \node[below=0cm of \y transfer_0] {Global};
    \node[below=0cm of \y transfer_3] {$K=3$};
    \node[below=0cm of \y transfer_6] {$K=6$};
    \node[below=0cm of \y transfer_12] {$K=12$};
}

\end{tikzpicture}

==> tikz/local_D_structure.tex <==
\begin{tikzpicture}[font=\small] 

\def \imageboxwidth {0.09\linewidth};
\def \imagewidth {0.075\linewidth};
\def \textheight {0.6cm};

% \draw[step=1cm,gray,very thin] (-6cm, -3cm) grid (12cm, 5cm);

\def \imageroot {images/local_D_structure/2};

% figures
\def \imageyoffset {1.5cm}

% \node[label=below:{$x_i$}] (source) at (-5cm, \imageboxwidth*3/2+3*\textheight+\imageyoffset)
%     {\includegraphics[width=\imagewidth]{images/warping/1/source.jpg}};

\node[label=below:{$y_j$}] (target) at (-5cm, \imageboxwidth/2+2*\textheight+\imageyoffset)
    {\includegraphics[width=\imagewidth]{\imageroot/bbox_reference.jpg}};
    
\node[label=below:{$W(x_i, y_j)$}] (blend) at (-5cm, -\imageboxwidth/2+\textheight+\imageyoffset)
    {\includegraphics[width=\imagewidth]{\imageroot/bbox_blend.jpg}};

\node[label=below:{$\tilde{y}_i$}] (transfer) at (-5cm, -\imageboxwidth*3/2+\imageyoffset)
    {\includegraphics[width=\imagewidth]{\imageroot/bbox_transfer.jpg}};

% cropped local regions
\def \targettop {0.32617188}
\def \targetleft {0.1953125}
    
\node[draw=red, very thick, inner sep=0, label=below:{(a) $p^Y_k$}] (target_patch) at (-3.5cm, \imageboxwidth/2+2*\textheight+\imageyoffset)
    {\adjincludegraphics[width=\imagewidth, trim={{\targetleft\width} {0.8\width-\targettop\height} {0.8\width-\targetleft\width} {\targettop\height}},clip]{\imageroot/reference.jpg}};
    
\def \blendtop {0.32421875}
\def \blendleft {0.17773438}

\node[draw=red, very thick, inner sep=0, label=below:{(b) $p^W_k$}] (blend_patch) at (-3.5cm, -\imageboxwidth/2+\textheight+\imageyoffset)
    {\adjincludegraphics[width=\imagewidth, trim={{\blendleft\width} {0.8\width-\blendtop\height} {0.8\width-\blendleft\width} {\blendtop\height}},clip]{\imageroot/blend.jpg}};
    
\node[draw=red, very thick, inner sep=0, label=below:{(c) $\tilde{p}_k^Y$}] (transfer_patch) at (-3.5cm, -\imageboxwidth*3/2+\imageyoffset)
    {\adjincludegraphics[width=\imagewidth, trim={{\blendleft\width} {0.8\width-\blendtop\height} {0.8\width-\blendleft\width} {\blendtop\height}},clip]{\imageroot/transfer.jpg}};
    
% input paths
\draw[green, very thick, ->] (target_patch.east) -- (-2.3cm, 1.5cm) -- (-1.7cm, 1.5cm);
\draw[green, very thick, ->] (blend_patch.east) -- (-2.3cm, 1.5cm) -- (-1.7cm, 1.5cm);

\draw[red, very thick, ->] (target_patch.east) -- (-2.3cm, -0.5cm) -- (-1.7cm, -0.5cm);
\draw[red, very thick, ->] (transfer_patch.east) -- (-2.3cm, -0.5cm) -- (-1.7cm, -0.5cm);

% 102-51-26-13-7-4-2 => 2048x2x2
% 1x2x2

% Define the macro.
% 1st argument: Height and width of the layer rectangle slice.
% 2nd argument: Depth of the layer slice
% 3rd argument: X Offset --> use it to offset layers from previously drawn layers.
% 4th argument: Y Offset --> Use it when an output needs to be fed to multiple layers that are on the same X offset.
% 5th argument: Options for filldraw.
% 6th argument: Text to be placed below this layer.
% 7th argument: Text on width
% 8th argument: Text on height

\newcommand{\networkLayer}[8]{
	\def\a{#1} % Used to distinguish input resolution for current layer.
	\def\b{0.02}
	\def\c{#2} % Width of the cube to distinguish number of input channels for current layer.
	\def\t{#3} % X offset for current layer.
	\def\d{#4} % Y offset for current layer.

	% Draw the layer body.
	\draw[line width=0.3mm](\c+\t,0,\d) -- (\c+\t,\a,\d) -- (\t,\a,\d);                                                      % back plane
	\draw[line width=0.3mm](\t,0,\a+\d) -- (\c+\t,0,\a+\d) node[midway,below] {#6} -- (\c+\t,\a,\a+\d) -- (\t,\a,\a+\d) -- (\t,0,\a+\d) node[midway,left] {#8}; % front plane
	\draw[line width=0.3mm](\c+\t,0,\d) -- (\c+\t,0,\a+\d);
	\draw[line width=0.3mm](\c+\t,\a,\d) -- (\c+\t,\a,\a+\d);
	\draw[line width=0.3mm](\t,\a,\d) -- (\t,\a,\a+\d) node[midway,above] {#7};

	% Recolor visible surfaces
	\filldraw[#5] (\t+\b,\b,\a+\d) -- (\c+\t-\b,\b,\a+\d) -- (\c+\t-\b,\a-\b,\a+\d) -- (\t+\b,\a-\b,\a+\d) -- (\t+\b,\b,\a+\d); % front plane
	\filldraw[#5] (\t+\b,\a,\a-\b+\d) -- (\c+\t-\b,\a,\a-\b+\d) -- (\c+\t-\b,\a,\b+\d) -- (\t+\b,\a,\b+\d);

	% Colored slice.
	\ifthenelse {\equal{#5} {}}
	{} % Do not draw colored slice if #4 is blank.
	{\filldraw[#5] (\c+\t,\b,\a-\b+\d) -- (\c+\t,\b,\b+\d) -- (\c+\t,\a-\b,\b+\d) -- (\c+\t,\a-\b,\a-\b+\d);} % Else, draw a colored slice.
}

% parameters to control the layer size

\def \initw {4.0pt};
\def \initd {0.2pt};
\def \spacing {0.4pt};
\def \ratiod {3/2};
\def \ratiow {2/3};

% input: 102*102*6

\networkLayer{\initw}{0.1}{0.0}{0.0}{color=white!30}{6}{102}{102};

% 51x51x64

\newlength{\offset}
\setlength{\offset}{0.5pt}
\newlength{\ww}
\setlength{\ww}{\initw*\ratiow}
\newlength{\dd}
\setlength{\dd}{\initd}

\networkLayer{\ww}{\dd}{\offset}{0.0}{color=blue!30}{64}{51}{51};
\networkLayer{\ww}{0.1}{\offset+\dd+0.1}{0.0}{color=yellow!30}{}{}{};
\networkLayer{\ww}{0.1}{\offset+\dd+0.3}{0.0}{color=green!30}{}{}{};

% 26x26x128

\setlength{\offset}{\offset+\dd+0.3pt+\spacing}
\setlength{\ww}{\ww*\ratiow}
\setlength{\dd}{\dd*\ratiod}

\networkLayer{\ww}{\dd}{\offset}{0.0}{color=blue!30}{128}{26}{26};
\networkLayer{\ww}{0.1}{\offset+\dd+0.1}{0.0}{color=yellow!30}{}{}{};
\networkLayer{\ww}{0.1}{\offset+\dd+0.3}{0.0}{color=green!30}{}{}{};

% 13x13x256

\setlength{\offset}{\offset+\dd+0.3pt+\spacing}
\setlength{\ww}{\ww*\ratiow}
\setlength{\dd}{\dd*\ratiod}

\networkLayer{\ww}{\dd}{\offset}{0.0}{color=blue!30}{256}{13}{13};
\networkLayer{\ww}{0.1}{\offset+\dd+0.1}{0.0}{color=yellow!30}{}{}{};
\networkLayer{\ww}{0.1}{\offset+\dd+0.3}{0.0}{color=green!30}{}{}{};

% 7x7x512

\setlength{\offset}{\offset+\dd+0.3pt+\spacing}
\setlength{\ww}{\ww*\ratiow}
\setlength{\dd}{\dd*\ratiod}

\networkLayer{\ww}{\dd}{\offset}{0.0}{color=blue!30}{512}{7}{7};
\networkLayer{\ww}{0.1}{\offset+\dd+0.1}{0.0}{color=yellow!30}{}{}{};
\networkLayer{\ww}{0.1}{\offset+\dd+0.3}{0.0}{color=green!30}{}{}{};

% 4x4x1024

\setlength{\offset}{\offset+\dd+0.3pt+\spacing}
\setlength{\ww}{\ww*\ratiow}
\setlength{\dd}{\dd*\ratiod}

\networkLayer{\ww}{\dd}{\offset}{0.0}{color=blue!30}{1024}{4}{4};
\networkLayer{\ww}{0.1}{\offset+\dd+0.1}{0.0}{color=yellow!30}{}{}{};
\networkLayer{\ww}{0.1}{\offset+\dd+0.3}{0.0}{color=green!30}{}{}{};

% 2x2x2048

\setlength{\offset}{\offset+\dd+0.3pt+\spacing}
\setlength{\ww}{\ww*\ratiow}
\setlength{\dd}{\dd*\ratiod}

\networkLayer{\ww}{\dd}{\offset}{0.0}{color=blue!30}{2048}{2}{2};
\networkLayer{\ww}{0.1}{\offset+\dd+0.1}{0.0}{color=yellow!30}{}{}{};
\networkLayer{\ww}{0.1}{\offset+\dd+0.3}{0.0}{color=green!30}{}{}{};

% 2*2*1

\setlength{\offset}{\offset+\dd+0.3pt+\spacing+0.2pt}

\networkLayer{\ww}{0.1}{\offset}{0.0}{color=blue!30}{1}{2}{2};
\networkLayer{\ww}{0.1}{\offset+0.1+0.1}{0.0}{color=yellow!30}{}{}{};
\networkLayer{\ww}{0.1}{\offset+0.2+0.1+0.1}{0.0}{color=orange!30}{}{}{};
\networkLayer{0.1}{0.1}{\offset+0.4+\spacing}{0.0}{color=red!30}{1}{}{};

% outputs

\node(positive_D) at (10.5cm, 1.5cm) {$D^{local}_k(p^Y_k, p^W_k)\rightarrow \textcolor{green}{1}$};
\node(negative_D) at (10.5cm, -1.5cm) {$D^{local}_k(p^Y_k, \tilde{p}_k^Y)\rightarrow \textcolor{red}{0}$};

\draw[->, green, very thick] (9.93cm, 0cm) -- (positive_D.south);
\draw[->, red, very thick] (9.93cm, 0cm) -- (negative_D.north);

% legend for network layers

\matrix [draw,below left] at ($(current bounding box.north)+(7cm, 0)$) {
  \node [draw,minimum width=2mm,minimum height=2mm,fill=blue!30, label=right:{Conv3x3 (P=1, S=2)}] {}; &
  \node [draw,minimum width=2mm,minimum height=2mm,fill=green!30, label=right:{Leaky ReLU}] {}; \\
  \node [draw,minimum width=2mm,minimum height=2mm,fill=yellow!30, label=right:{Spectral Normalization}] {}; &
  \node [draw,minimum width=2mm,minimum height=2mm,fill=orange!30, label=right:{Sigmoid}] {}; \\
  \node [draw,minimum width=2mm,minimum height=2mm,fill=red!30, label=right:{Avg Pooling}] {}; & \\
};

\end{tikzpicture}

==> tikz/local_global_work.tex <==
\begin{tikzpicture}[
    cnode/.style={draw, circle, minimum size=2.5cm, inner sep=0pt, align=center},
    smallcnode/.style={draw,circle,minimum size = 1cm,inner sep = 0pt, align=center},
    rectnode/.style={draw,rounded corners,inner sep=.1cm,
    align=center,
    },
    font=\small
]

\def \w {0.75*\linewidth}
\def \h {3.5cm}
\def \textl {3cm}
\def \l {4.5cm}

% \draw[step=1cm,gray,very thin] (-\w/2, 0) grid (\w/2, \h);

% \node[cnode, label=below:{Multiple local discriminators}] at (0, 0) {ours};

% \node[cnode, label=above:{Global discriminator}] at (-\w/3, 0.5*\w) {pix2pix\cite{pix2pix2016}\\cycleGAN\cite{cyclegan}};

% \node[cnode, label=above:{Single local discriminator}] at (\w/3, 0.5*\w) {PatchGAN\cite{Li2016PrecomputedRT}};

% \fill[green!20,path fading=east, rounded corners=1cm] (30:\l) -- (150:\l) -- (-90:\l*1/3) -- cycle;
% \fill[blue!20,path fading=west, rounded corners=1cm] (30:\l) -- (150:\l) -- (-90:\l*1/3) -- cycle;
% \fill[red!20,path fading=north, rounded corners=1cm] (30:\l) -- (150:\l) -- (-90:\l*1/3) -- cycle;

\node[rectnode, align=center, yshift=1.25cm, fill=blue!20] at (30:\textl) {single local\\discriminator};
\node[rectnode, align=center, yshift=1.25cm, fill=blue!20] at (150:\textl) {global\\discriminator};
\node[rectnode, align=center, yshift=-0.75cm, fill=red!20] at (-90:\textl/4) {multiple overlapping \\local discriminators};

\node[ align=center] at (140:2.55cm) {CycleGAN\cite{cyclegan} \\ pix2pix\cite{pix2pix2016}};
% \node[align=center] at (160:2.35cm) {pix2pix\\ \cite{pix2pix2016}};
\node at (90:1.90cm) {\cite{IizukaSIGGRAPH2017, GFC_CVPR_2017}};
\node[ align=center] at (35:2.85cm) {PatchGAN \\ \cite{Li2016PrecomputedRT}};
\node (ours) at (-90:0.5cm) {\textbf{ours}};

\draw[<->] (ours.north) -- ++(0, 1.8cm);
\draw (-3cm, 0.6cm) -- (3cm, 0.6cm);

\end{tikzpicture}

==> tikz/network_structure.tex <==

% \usetikzlibrary{arrows}
% \usetikzlibrary{shapes.geometric}

\begin{tikzpicture}[
  rectnodex/.style={draw,rounded corners,inner sep=.15cm,
    top color=white, bottom color=blue!30,
    align=center
    },
  rectnodey/.style={draw,rounded corners,inner sep=.15cm,
    top color=white, bottom color=red!30,
    align=center,
    },
  rectnodel/.style={draw,rounded corners,fill=yellow!20,inner sep=.3cm,
    align=center,
    },
  roundnode/.style={draw,circle},
  encoder/.style={draw, trapezium, trapezium angle=75, minimum width=1cm,
    shape border rotate=270,
    },
  encoderx/.style={fill=blue!20},
  encodery/.style={fill=red!20},
  decoder/.style={draw, trapezium, trapezium angle=75, minimum width=1cm,
    shape border rotate=90,
    },
  decoderx/.style={fill=blue!40},
  decodery/.style={fill=red!40},
  font=\small
  ]
  
\def \w {0.8\linewidth}
\def \h {4}
\def \imageroot {images/1}
\def \imagewidthsmall {2cm}
\def \imageboxmargin {0.15cm}

% \draw[step=1cm,gray,very thin] (-\w/2, 0) grid (\w/2, \h);

% Nodes for images
\node[rectnodex] (source) at (-\w/2, \h*7/8) {
    \includegraphics[width=\imagewidthsmall]{\imageroot/source.jpg}\\
    $x_i$};
\node[rectnodey] (target) at (-\w/2, \h/8) {
    \includegraphics[width=\imagewidthsmall]{\imageroot/reference.jpg}\\
    $y_j$};
\node[rectnodex] (removal) at (0, \h*7/8) {
    \includegraphics[width=\imagewidthsmall]{\imageroot/demakeup.jpg}\\
    $\widetilde{x}_j$};
\node[rectnodey] (transfer) at (0, \h/8) {
    \includegraphics[width=\imagewidthsmall]{\imageroot/transfer.jpg}\\
    $\widetilde{y}_i$};
\node[rectnodex] (source_recon) at (\w/2, \h*7/8) {
    \includegraphics[width=\imagewidthsmall]{\imageroot/source_cycle_recon.jpg}\\
    $\widetilde{x}_i$};
\node[rectnodey] (target_recon) at (\w/2, \h/8) {
    \includegraphics[width=\imagewidthsmall]{\imageroot/reference_cycle_recon.jpg}\\
    $\widetilde{y}_j$};
% \node[rectnodey] (warp_refer) at (\w/4, -\h/2) {warp reference};

% Nodes for networks
\node[encoder, encoderx] (xattrenc) at (-\w*11/32, \h) {$E^a_X$};
\node[encoder, encoderx] (xcontenc) at (-\w*11/32, \h*2/3) {$E^c_X$};
\node[decoder, decoderx] (xdec) at (-\w*5/32, \h*7/8) {$G_X$};
    
\node[encoder, encoderx] (xattrencrecon) at (\w*5/32, \h) {$E^a_X$};
\node[encoder, encoderx] (xcontencrecon) at (\w*5/32, \h*2/3) {$E^c_X$};
\node[decoder, decoderx] (xdecrecon) at (\w*11/32, \h*7/8) {$G_X$};
    
\node[encoder, encodery] (yattrenc) at (-\w*11/32, 0) {$E^a_Y$};
\node[encoder, encodery] (ycontenc) at (-\w*11/32, \h/3) {$E^c_Y$};
\node[decoder, decodery] (ydec) at (-\w*5/32, \h/8) {$G_Y$};
    
\node[encoder, encodery] (yattrencrecon) at (\w*5/32, 0) {$E^a_Y$};
\node[encoder, encodery] (ycontencrecon) at (\w*5/32, \h/3) {$E^c_Y$};
\node[decoder, decodery] (ydecrecon) at (\w*11/32, \h/8) {$G_Y$};

% Links for the network flows
\draw[->] (source.east) -- (xattrenc.west);
\draw[->] (source.east) -- (xcontenc.west);
\draw[->] (target.east) -- (yattrenc.west);
\draw[->] (target.east) -- (ycontenc.west);

\draw[->] (xattrenc.east) -- (xdec.west);
\draw[->] (xcontenc.east) -- (ydec.west);
\draw[->] (yattrenc.east) -- (ydec.west);
\draw[->] (ycontenc.east) -- (xdec.west);

\draw[->] (xdec.east) -- (removal.west);
\draw[->] (ydec.east) -- (transfer.west);

\draw[->] (removal.east) -- (xattrencrecon.west);
\draw[->] (removal.east) -- (xcontencrecon.west);
\draw[->] (transfer.east) -- (yattrencrecon.west);
\draw[->] (transfer.east) -- (ycontencrecon.west);

\draw[->] (xattrencrecon.east) -- (xdecrecon.west);
\draw[->] (xcontencrecon.east) -- (ydecrecon.west);
\draw[->] (yattrencrecon.east) -- (ydecrecon.west);
\draw[->] (ycontencrecon.east) -- (xdecrecon.west);

\draw[->] (xdecrecon.east) -- (source_recon.west);
\draw[->] (ydecrecon.east) -- (target_recon.west);

% % Nodes for latent variables
% \node[roundnode] (source_content) at (-\w/4, \h*2/3) {$C_i$};
% \node[roundnode] (source_attr) at (-\w/4, \h) {$A^0$};
% \node[roundnode] (target_content) at (-\w/4, \h*1/3) {$C_j$};
% \node[roundnode] (target_attr) at (-\w/4, 0) {$A^\beta$};

% \node[roundnode] (removal_content) at (\w/4, \h*2/3) {$C_j$};
% \node[roundnode] (removal_attr) at (\w/4, \h) {$A^0$};
% \node[roundnode] (transfer_content) at (\w/4, \h*1/3) {$C_i$};
% \node[roundnode] (transfer_attr) at (\w/4, 0) {$A^\beta$};

% % Links for the network flows
% \draw[->] (source.east) -- (source_content.west);
% \draw[->] (source.east) -- (source_attr.west);
% \draw[->] (target.east) -- (target_content.west);
% \draw[->] (target.east) -- (target_attr.west);

% \draw[->] (source_content.east) -- (transfer.west);
% \draw[->] (target_attr.east) -- (transfer.west);
% \draw[->] (source_attr.east) -- (removal.west);
% \draw[->] (target_content.east) -- (removal.west);

% \draw[->] (removal.east) -- (removal_content.west);
% \draw[->] (removal.east) -- (removal_attr.west);
% \draw[->] (transfer.east) -- (transfer_content.west);
% \draw[->] (transfer.east) -- (transfer_attr.west);

% \draw[->] (removal_content.east) -- (target_recon.west);
% \draw[->] (transfer_content.east) -- (source_recon.west);
% \draw[->] (removal_attr.east) -- (source_recon.west);
% \draw[->] (transfer_attr.east) -- (target_recon.west);

% % Nodes for losses
% \node[rectnodel] (loss_adv_x) at (0, \h*2/3) {$L_X^{adv}$};
% \node[rectnodel] (loss_adv_y) at (0, \h*1/3) {$L_Y^{adv}$};
% \node[rectnodel] (loss_style) at (0, -\h/2) {$L_{local \;style}$};
% \node[rectnodel] (loss_recon_x) at (-\w/4, \h*5/4) {$L_X^{recon}$};
% \node[rectnodel] (loss_recon_y) at (-\w/4, -\h/4) {$L_Y^{recon}$};

% % LInks for losses
% \draw[->] (removal.south) -- (loss_adv_x.north);
% \draw[->] (transfer.north) -- (loss_adv_y.south);
% \draw[->] (transfer.south) -- (loss_style.north);
% \draw[->] (warp_refer.west) -- (loss_style.east);
% \draw[->] (warp_refer.west) -- (loss_style.east);
% \draw[->] (source.north) -- (loss_recon_x.west);
% \draw[->] (source_recon.north) -- (loss_recon_x.east);
% \draw[->] (target.south) -- (loss_recon_y.west);
% \draw[->] (target_recon.south) -- (loss_recon_y.east);


\end{tikzpicture}

==> tikz/network_structure_small.tex <==

% \usetikzlibrary{arrows}
% \usetikzlibrary{shapes.geometric}

\begin{tikzpicture}[
  rectnodex/.style={draw,rounded corners,inner sep=.1cm,
    top color=white, bottom color=blue!30,
    align=center
    },
  rectnodey/.style={draw,rounded corners,inner sep=.1cm,
    top color=white, bottom color=red!30,
    align=center,
    },
  rectnodel/.style={draw,rounded corners,fill=yellow!20,inner sep=.3cm,
    align=center,
    },
  roundnode/.style={draw,circle},
  encoder/.style={draw, trapezium, trapezium angle=75, minimum width=0.7cm,
    shape border rotate=270,
    },
  encoderx/.style={fill=blue!20},
  encodery/.style={fill=red!20},
  decoder/.style={draw, trapezium, trapezium angle=75, minimum width=0.7cm,
    shape border rotate=90,
    },
  decoderx/.style={fill=blue!40},
  decodery/.style={fill=red!40},
  linex/.style={thick, blue!70},
  liney/.style={thick, red!70},
  font=\small
  ]
  
\def \w {1.5\linewidth}
\def \h {3.5}
\def \imageroot {images/1}
\def \imagewidthsmall {1.5cm}
\def \imageboxmargin {0.05cm}

% \draw[step=1cm,gray,very thin] (-\w/2, 0) grid (\w/2, \h);

% Nodes for images
\node[rectnodex] (source) at (-\w/2, \h*7/8) {
    \includegraphics[width=\imagewidthsmall]{\imageroot/source.jpg}\\
    $x_i$};
\node[rectnodey] (target) at (-\w/2, \h/8) {
    \includegraphics[width=\imagewidthsmall]{\imageroot/reference.jpg}\\
    $y_j$};
\node[rectnodex] (removal) at (0, \h/8) {
    \includegraphics[width=\imagewidthsmall]{\imageroot/demakeup.jpg}\\
    $\widetilde{x}_j$};
\node[rectnodey] (transfer) at (0, \h*7/8) {
    \includegraphics[width=\imagewidthsmall]{\imageroot/transfer.jpg}\\
    $\widetilde{y}_i$};

% Nodes for networks

\node[encoder, encoderx] (xattrenc) at (-\w*11/32, \h*2/3) {$E^a_X$};
\node[encoder, encoderx] (xcontenc) at (-\w*11/32, \h) {$E^c_X$};
\node[decoder, decoderx] (xdec) at (-\w*5/32, \h/8) {$G_X$};
    
\node[encoder, encodery] (yattrenc) at (-\w*11/32, \h/3) {$E^a_Y$};
\node[encoder, encodery] (ycontenc) at (-\w*11/32, 0) {$E^c_Y$};
\node[decoder, decodery] (ydec) at (-\w*5/32, \h*7/8) {$G_Y$};

% links for skip connections
\draw[->] (xcontenc.65) -- ++(0,0.2cm) -| (ydec.115);
\draw[->] (xcontenc.90) -- ++(0,0.25cm) -| (ydec.90);
\draw[->] (xcontenc.112) -- ++(0,0.3cm) -| node[pos=0.25, above] {skip connection} (ydec.68);

\draw[->] (ycontenc.-65) -- ++(0,-0.2cm) -| (xdec.-115);
\draw[->] (ycontenc.-90) -- ++(0,-0.25cm) -| (xdec.-90);
\draw[->] (ycontenc.-112) -- ++(0,-0.3cm) -| node[pos=0.25, below] {skip connection} (xdec.-68);

% Links for the network flows
\draw[->, linex] (source.east) -- (xattrenc.west);
\draw[->, linex] (source.east) -- (xcontenc.west);
\draw[->, liney] (target.east) -- (yattrenc.west);
\draw[->, liney] (target.east) -- (ycontenc.west);

\draw[->, linex] (xattrenc.east) -- (-\w/4, \h/8) -- (xdec.west);
\draw[->, thick] (ycontenc.east) -- (-\w/4, \h/8) -- (xdec.west);
\draw[->, liney] (yattrenc.east) -- (-\w/4, \h*7/8) -- (ydec.west);
\draw[->, thick] (xcontenc.east) -- (-\w/4, \h*7/8) -- (ydec.west);

\draw[->, linex] (xdec.east) -- (removal.west);
\draw[->, liney] (ydec.east) -- (transfer.west);

\end{tikzpicture}

==> tikz/teaser.tex <==
\begin{tikzpicture}[
    img/.style={align=center},
    textnode/.style = {text height=1.5ex, text depth=1ex},
    font=\small
]

\def \w {1.0\linewidth}
\def \h {5}

\def \imagewidth {5cm}
\def \smallimagewidth {2.25cm}
\def \imagemargin {0.5cm}

\def \imageroot {images/teaser4/}
% \def \imageroot {images/teaser3/}
% \def \imageroot {images/teaser2/}

% \draw[step=1cm,gray,very thin] (-\w/2, 0) grid (\w/2, \h);

% These trims are in ratio
\def \targettrimleft {0.175}
\def \targettrimright {0.525}
\def \targettrimtop {0.3}
\def \targettrimbottom {0.4}

\def \transfertrimleft {0.2}
\def \transfertrimright {0.5}
\def \transfertrimtop {0.28}
\def \transfertrimbottom {0.42}

% calculated positions
\def \sourcecenterx {-\imagemargin/2-\imagewidth-\imagemargin-\smallimagewidth/2}

\def \sourcecentery {\smallimagewidth+\imagemargin+\smallimagewidth/2}

\def \targetcenterx {-\imagemargin/2-\imagewidth-\imagemargin-\smallimagewidth/2}

\def \targetcentery {\smallimagewidth/2}

\def \transfercenterx {-\imagemargin/2-\imagewidth/2}
\def \transfercentery {\imagewidth/2}

\def \removalcenterx {\imagemargin/2+\imagewidth/2}
\def \removalcentery {\imagewidth/2}

\def \targetwidth {\smallimagewidth}
\def \transferwidth {\imagewidth}

% Figures
\node[img] (source) at (\sourcecenterx, \sourcecentery) {\includegraphics[width=\smallimagewidth]{\imageroot/source.jpg}};

\node[img] (target) at (\targetcenterx, \targetcentery) {\includegraphics[width=\smallimagewidth]{\imageroot/reference.jpg}};

\node[img] (transfer) at (\transfercenterx, \transfercentery) {\includegraphics[width=\imagewidth]{\imageroot/transfer.jpg}};

\node[img] (removal) at (\removalcenterx, \removalcentery) {\includegraphics[width=\imagewidth]{\imageroot/demakeup.jpg}};

% Bbox on figures
\draw [thick, color=blue]
({\targetcenterx-(0.5-\targettrimleft)*\targetwidth}, {\targetcentery-(0.5-\targettrimbottom)*\targetwidth}) -- 
({\targetcenterx+(0.5-\targettrimright)*\targetwidth}, {\targetcentery-(0.5-\targettrimbottom)*\targetwidth}) -- 
({\targetcenterx+(0.5-\targettrimright)*\targetwidth}, {\targetcentery+(0.5-\targettrimtop)*\targetwidth}) -- 
({\targetcenterx-(0.5-\targettrimleft)*\targetwidth}, {\targetcentery+(0.5-\targettrimtop)*\targetwidth}) -- 
cycle;

\draw [thick, color=red]
({\transfercenterx-(0.5-\transfertrimleft)*\transferwidth}, {\transfercentery-(0.5-\transfertrimbottom)*\transferwidth}) -- 
({\transfercenterx+(0.5-\transfertrimright)*\transferwidth}, {\transfercentery-(0.5-\transfertrimbottom)*\transferwidth}) -- 
({\transfercenterx+(0.5-\transfertrimright)*\transferwidth}, {\transfercentery+(0.5-\transfertrimtop)*\transferwidth}) -- 
({\transfercenterx-(0.5-\transfertrimleft)*\transferwidth}, {\transfercentery+(0.5-\transfertrimtop)*\transferwidth}) -- 
cycle;

\node[img, draw=blue, ultra thick, inner sep=0pt] (reference_zoom) at
(\imagemargin/2+\imagewidth+\imagemargin+\smallimagewidth/2, \smallimagewidth+\imagemargin+\smallimagewidth/2)
{\adjincludegraphics[width=\smallimagewidth,trim={{\targettrimleft\width} {\targettrimbottom\height} {\targettrimright\width} {\targettrimtop\height}},clip]
{\imageroot/reference.jpg}};

\node[img, draw=red, ultra thick, inner sep=0pt, yshift=2pt] (transfer_zoom) at
(\imagemargin/2+\imagewidth+\imagemargin+\smallimagewidth/2, \smallimagewidth/2)
{\adjincludegraphics[width=\smallimagewidth,trim={{\transfertrimleft\width} {\transfertrimbottom\height} {\transfertrimright\width} {\transfertrimtop\height}},clip]
{\imageroot/transfer.jpg}};

% Labels for figures
\node[textnode] (source_label) 
at (\sourcecenterx, \smallimagewidth + \imagemargin/2)
{(a) Source};

\node[textnode] (target_label)
at (\sourcecenterx, -0.35cm)
{(b) Reference};

\node[textnode] (transfer_label)
at (\transfercenterx, -0.35cm)
{(c) Makeup transfer result};

\node[textnode] (removal_label)
at (\removalcenterx, -0.35cm)
{(d) Makeup removal result};

\node[textnode] (removal_label)
at (\imagemargin/2+\imagewidth+\imagemargin+\smallimagewidth/2, -0.33cm)
{(e) Zoom-in view};

\end{tikzpicture}

==> tikz/teaser_small.tex <==
\begin{tikzpicture}[
    img/.style={align=center},
    textnode/.style = {text height=1.5ex, text depth=1ex},
    font=\footnotesize
]

\def \w {1.0\linewidth}
\def \h {1.0\imagewidth}

\def \largimagewidth {0.42\linewidth}
\def \imagewidth {0.34\linewidth}
\def \smallimagewidth {0.14\linewidth}
\def \imagemargin {0.02\linewidth}
\def \imagemarginlarge {0.06\linewidth}

\def \imageroot {images/teaser5/}
% \def \imageroot {images/teaser3/}
% \def \imageroot {images/teaser2/}

% These trims are in ratio
\def \targettrimleft {0.175}
\def \targettrimright {0.525}
\def \targettrimtop {0.3}
\def \targettrimbottom {0.4}

\def \transfertrimleft {0.2}
\def \transfertrimright {0.5}
\def \transfertrimtop {0.28}
\def \transfertrimbottom {0.42}

% calculated positions
\def \sourcecenterx {\smallimagewidth/2}

\def \sourcecentery {\smallimagewidth+\imagemarginlarge+\smallimagewidth/2}

\def \targetcenterx {\smallimagewidth/2}

\def \targetcentery {\smallimagewidth/2}

\def \transfercenterx {\smallimagewidth+\imagemargin+\imagewidth/2}
\def \transfercentery {\imagewidth/2}

\def \removalcenterx {\smallimagewidth+2*\imagemargin+\imagewidth*3/2}
\def \removalcentery {\imagewidth/2}

\def \targetwidth {\smallimagewidth}
\def \transferwidth {\imagewidth}

\def \targetzoomcenterx {\largimagewidth/2}
\def \transferzoomcenterx {\largimagewidth*3/2+\imagemargin}
\def \targetzoomcentery {-\largimagewidth/2-\imagemarginlarge}
\def \transferzoomcentery {-\largimagewidth/2-\imagemarginlarge}

% Figures
\node[img] (source) at (\sourcecenterx, \sourcecentery) {\includegraphics[width=\smallimagewidth]{\imageroot/source.jpg}};

\node[img] (target) at (\targetcenterx, \targetcentery) {\includegraphics[width=\smallimagewidth]{\imageroot/reference.jpg}};

\node[img] (transfer) at (\transfercenterx, \transfercentery) {\includegraphics[width=\imagewidth]{\imageroot/transfer.jpg}};

\node[img] (removal) at (\removalcenterx, \removalcentery) {\includegraphics[width=\imagewidth]{\imageroot/demakeup.jpg}};

% Bbox on figures
\draw [thick, color=blue]
({\targetcenterx-(0.5-\targettrimleft)*\targetwidth}, {\targetcentery-(0.5-\targettrimbottom)*\targetwidth}) -- 
({\targetcenterx+(0.5-\targettrimright)*\targetwidth}, {\targetcentery-(0.5-\targettrimbottom)*\targetwidth}) -- 
({\targetcenterx+(0.5-\targettrimright)*\targetwidth}, {\targetcentery+(0.5-\targettrimtop)*\targetwidth}) -- 
({\targetcenterx-(0.5-\targettrimleft)*\targetwidth}, {\targetcentery+(0.5-\targettrimtop)*\targetwidth}) -- 
cycle;

\draw [thick, color=red]
({\transfercenterx-(0.5-\transfertrimleft)*\transferwidth}, {\transfercentery-(0.5-\transfertrimbottom)*\transferwidth}) -- 
({\transfercenterx+(0.5-\transfertrimright)*\transferwidth}, {\transfercentery-(0.5-\transfertrimbottom)*\transferwidth}) -- 
({\transfercenterx+(0.5-\transfertrimright)*\transferwidth}, {\transfercentery+(0.5-\transfertrimtop)*\transferwidth}) -- 
({\transfercenterx-(0.5-\transfertrimleft)*\transferwidth}, {\transfercentery+(0.5-\transfertrimtop)*\transferwidth}) -- 
cycle;

\node[img, draw=blue, ultra thick, inner sep=0pt] (reference_zoom) at
(\targetzoomcenterx, \targetzoomcentery)
{\adjincludegraphics[width=\largimagewidth,trim={{\targettrimleft\width} {\targettrimbottom\height} {\targettrimright\width} {\targettrimtop\height}},clip]
{\imageroot/reference.jpg}};

\node[img, draw=red, ultra thick, inner sep=0pt] (transfer_zoom) at
(\transferzoomcenterx, \transferzoomcentery)
{\adjincludegraphics[width=\largimagewidth,trim={{\transfertrimleft\width} {\transfertrimbottom\height} {\transfertrimright\width} {\transfertrimtop\height}},clip]
{\imageroot/transfer.jpg}};

% Labels for figures
\node[textnode] (source_label) 
at (\sourcecenterx, \smallimagewidth + \imagemarginlarge/2)
{(a) Source};

\node[textnode] (target_label)
at (\sourcecenterx, -0.25cm)
{(b) Reference};

\node[textnode] (transfer_label)
at (\transfercenterx, -0.25cm)
{(c) Transfer result};

\node[textnode] (removal_label)
at (\removalcenterx, -0.25cm)
{(d) Demakeup result};

\node[textnode] (zoom_label)
at (0.4\linewidth, -\largimagewidth-\imagemarginlarge*3/2)
{(e) Zoom-in view};

\end{tikzpicture}

==> tikz/transfer_comparison.tex <==
\begin{tikzpicture}[
    textnode/.style = {text height=1.5ex, text depth=1ex},
    font=\small
] 

\def \w {0.9\linewidth}
\def \h {6}

\def \imagewidth {2cm}
\def \imagemargin {0.1cm}

% \draw[step=1cm,gray,very thin] (-\w/2, 0) grid (\w/2, \h);

\def \imageroot {images/transfer_comparison}

\def \imagelist {
{source},
{target},
{Liu},
{Fiser},
{Liao},
{Chang},
{recon}%
}

\def \labellist {
{Source},
{Target},
{Liu \etal \cite{Liu_2016_IJCAI}},
{Fi\v{s}er \etal \cite{Fiser17_SIG}},
{Liao \etal \cite{Liao_2017_deepimageanalogy}},
{Chang \etal \cite{Chang_2018_CVPR}},
{Ours}%
}

\foreach \prefix [count=\x from 0] in \imagelist{
    \foreach \y in {1,2}{
        \node(\prefix\y)
        at ({\x * (\imagewidth+\imagemargin)}, {\y*(\imagewidth+\imagemargin)})
        {\includegraphics[width=\imagewidth]{\imageroot/\prefix\y.jpg}};
    }
}

\foreach \txt [count=\x from 0] in \labellist{
    \node[textnode] (label_\x)
    at ({\x * (\imagewidth+\imagemargin)}, \imagewidth/2-\imagemargin)
    {\txt}; 
}
\end{tikzpicture}

==> tikz/transfer_results.tex <==
\begin{tikzpicture}[font=\small] 

\def \imagewidth {0.22\linewidth}
\def \imageboxwidth {0.225\linewidth}

% \draw[step=1cm,gray,very thin] (-\w/2, 0) grid (\w/2, \h);

\def \imageroot {images/transfer_result}

\def \imagelist {
{transfer},
{abtest},
{reference},
{source}%
}

\def \labellist{
{(a)},
{(b)},
{(c)},
{(d)}%
}

\foreach \suffix [count=\x from 0] in \imagelist{
    \foreach \y [count=\i from 1] in {6, 1, 7, 8}{
        \node(\y\suffix)
        at ({\i*\imageboxwidth+\imageboxwidth/2}, {\x*\imageboxwidth+\imageboxwidth/2})
        {\includegraphics[width=\imagewidth]{\imageroot/\y_\suffix.jpg}};
    }
}

\foreach \txt [count=\x from 1] in \labellist{
    \node[align=center] (label_\x)
    at ({\x*\imageboxwidth+\imageboxwidth/2}, -0.2cm)
    {\txt}; 
}
\end{tikzpicture}

==> tikz/warping_example.tex <==
\begin{tikzpicture}[font=\small] 

\def \w {\linewidth};
\def \imageboxwidth {0.24\linewidth};
\def \imagewidth {0.22\linewidth};
\def \textheight {0.6cm}

\node (source) at (0, 0)
    {\includegraphics[width=\imagewidth]{images/warping/1/source.jpg}};

\node (target) at (\imageboxwidth, 0)
    {\includegraphics[width=\imagewidth]{images/warping/1/reference_rect.jpg}};
    
\node (blend) at (2*\imageboxwidth, 0)
    {\includegraphics[width=\imagewidth]{images/warping/1/blend_rect.jpg}};

\node (transfer) at (3*\imageboxwidth, 0)
    {\includegraphics[width=\imagewidth]{images/warping/1/transfer_rect.jpg}};
    
\def \targettop {0.31835938}
\def \targetleft {0.18554688}
    
\node[draw=red, very thick, inner sep=0] (target_patch) at (\imageboxwidth, -\imageboxwidth-\textheight)
    {\adjincludegraphics[width=\imagewidth, trim={{\targetleft\width} {0.8\width-\targettop\height} {0.8\width-\targetleft\width} {\targettop\height}},clip]{images/warping/1/reference.jpg}};
    
\def \blendtop {0.328125}
\def \blendleft {0.17578125}

\node[draw=red, very thick, inner sep=0] (blend_patch) at (2*\imageboxwidth, -\imageboxwidth-\textheight)
    {\adjincludegraphics[width=\imagewidth, trim={{\blendleft\width} {0.8\width-\blendtop\height} {0.8\width-\blendleft\width} {\blendtop\height}},clip]{images/warping/1/blend.jpg}};
    
\node[draw=red, very thick, inner sep=0] (transfer_patch) at (3*\imageboxwidth, -\imageboxwidth-\textheight)
    {\adjincludegraphics[width=\imagewidth, trim={{\blendleft\width} {0.8\width-\blendtop\height} {0.8\width-\blendleft\width} {\blendtop\height}},clip]{images/warping/1/transfer.jpg}};

% labels
\node(source_label) at (0, -\imageboxwidth/2-\textheight/2) {$x_i$};
\node(target_label) at (\imageboxwidth, -\imageboxwidth/2-\textheight/2) {$y_j$};
\node(blend_label) at (2*\imageboxwidth, -\imageboxwidth/2-\textheight/2) {$W(x_i, y_j)$};
\node(transfer_label) at (3*\imageboxwidth, -\imageboxwidth/2-\textheight/2) {$\tilde{y}_i$};

\node(target_patch_label) at (\imageboxwidth, -\imageboxwidth*3/2-\textheight*3/2) {\textbf{(a)} $p^Y_k$};
\node(blend_patch_label) at (2*\imageboxwidth, -\imageboxwidth*3/2-\textheight*3/2) {\textbf{(b)} $p^W_k$};
\node(transfer_patch_label) at (3*\imageboxwidth, -\imageboxwidth*3/2-\textheight*3/2) {\textbf{(c)} $p^G_k$};

\node(positive_label) at (\imageboxwidth, -\imageboxwidth*2-\textheight*9/4) {$D^{local}_k(y_j, W(x_i, y_j)) \rightarrow\textcolor{green}{1}$};
\node(negative_label) at (3*\imageboxwidth, -\imageboxwidth*2-\textheight*9/4) {$D^{local}_k(y_j, \tilde{y}_i) \rightarrow\textcolor{red}{0}$};

% paths
\draw [->, dashed, thick, green] (target_patch_label.south) -- (positive_label.north);
\draw [->, dashed, thick, green] (blend_patch_label.south) -- (\imageboxwidth, -\imageboxwidth*2-\textheight*5/4) -- (positive_label.north);
\draw [->, dashed, thick, red] (target_patch_label.south) -- (3*\imageboxwidth, -\imageboxwidth*2-\textheight*5/4) -- (negative_label.north);
\draw [->, dashed, thick, red] (transfer_patch_label.south) -- (negative_label.north);

% paths
% \draw [->, green] (target_label.south) -- (positive_label.north);
% \draw [->, green] (blend_label) -- (2*\imageboxwidth, -\imageboxwidth) -- (\imageboxwidth, -\imageboxwidth) -- (positive_label.north);

\end{tikzpicture}
